Estimating Tail Risks in Language Model Output Distributions

Language models are increasingly capable and are being rapidly deployed on a population-level scale. As a result, the safety of these models is increasingly high-stakes. Fortunately, advances in alignment have significantly reduced the likelihood of harmful model outputs. However, when models are queried billions of times in a day, even rare worst-case behaviors will occur. Current safety evaluations focus on capturing the distribution of inputs that yield harmful outputs. These evaluations disregard the probabilistic nature of models and their tail output behavior. To measure this tail risk, we propose a method to efficiently estimate the probability of harmful outputs for any input query. Instead of naive brute-force sampling from the target model, where harmful outputs could be rare, we operationalize importance sampling by creating unsafe versions of the target model. These unsafe versions enable sample-efficient estimation by making harmful outputs more probable. On benchmarks measuring misuse and misalignment, these estimates match brute-force Monte Carlo estimates using 10-20x fewer samples. For example, we can estimate probability of harmful outputs on the order of 10^-4 with just 500 samples. Additionally, we find that these harmfulness estimates can reveal the sensitivity of models to perturbations in model input and predict deployment risks. Our work demonstrates that accurate rare-event estimation is both critical and feasible for safety evaluations. Code is available at https://github.com/rangell/LMTailRisk

==> fig/strong_reject_10k_asr_plotdata_tikz.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.95\linewidth,
    height=0.95\linewidth,
    xlabel={Number of Samples per Query},
    ylabel={Fraction of Queries with $\geq 1$ Harmful Output},
    xmode=log,
    xmin=0.9, xmax=11000,
    ymin=0, ymax=1,
    ytick={0,0.25,0.5,0.75,1.0},
    yticklabels={0\%,25\%,50\%,75\%,100\%},
    grid=major,
    grid style={draw=black!10},
    axis lines=left,
    axis line style={-},
    legend style={draw=none,fill=none,font=\small,cells={anchor=west},row sep=2pt},
    legend pos=north west,
    every axis/.append style={line width=0.5pt, -},  %
]
\addlegendimage{thick,solid,-,orange}
\addlegendentry{Llama-3.2-1B}
\addlegendimage{thick,solid,-,blue}
\addlegendentry{Llama-3.1-8B}
\addlegendimage{thick,solid,-,red}
\addlegendentry{Qwen2.5-7B}
\addlegendimage{thick,solid,-,green!60!black}
\addlegendentry{Olmo-3-7B}
\addlegendimage{thick,solid,-,violet}
\addlegendentry{Phi-4}
\addplot+[thick,solid,-,mark=*,mark size=1.8pt,color=orange,mark options={draw=orange,fill=orange},forget plot]
table[col sep=comma,x=n_samples,y=mean]{fig/tikz-data/asr-Llama-3.2-1B-Instruct.csv};
\addplot[name path=llamaBupper,draw=none]
table[col sep=comma,x=n_samples,y=ci_high]{fig/tikz-data/asr-Llama-3.2-1B-Instruct.csv};
\addplot[name path=llamaBlower,draw=none]
table[col sep=comma,x=n_samples,y=ci_low]{fig/tikz-data/asr-Llama-3.2-1B-Instruct.csv};
\addplot[draw=none,fill=orange,fill opacity=0.20,forget plot]
fill between[of=llamaBupper and llamaBlower];
\addplot+[thick,solid,-,mark=*,mark size=1.8pt,color=blue,mark options={draw=blue,fill=blue},forget plot]
table[col sep=comma,x=n_samples,y=mean]{fig/tikz-data/asr-Llama-3.1-8B-Instruct.csv};
\addplot[name path=llamaAupper,draw=none]
table[col sep=comma,x=n_samples,y=ci_high]{fig/tikz-data/asr-Llama-3.1-8B-Instruct.csv};
\addplot[name path=llamaAlower,draw=none]
table[col sep=comma,x=n_samples,y=ci_low]{fig/tikz-data/asr-Llama-3.1-8B-Instruct.csv};
\addplot[draw=none,fill=blue,fill opacity=0.20,forget plot]
fill between[of=llamaAupper and llamaAlower];
\addplot+[thick,solid,-,mark=*,mark size=1.8pt,color=red,mark options={draw=red,fill=red},forget plot]
table[col sep=comma,x=n_samples,y=mean]{fig/tikz-data/asr-Qwen2.5-7B-Instruct.csv};
\addplot[name path=qwenUpper,draw=none]
table[col sep=comma,x=n_samples,y=ci_high]{fig/tikz-data/asr-Qwen2.5-7B-Instruct.csv};
\addplot[name path=qwenLower,draw=none]
table[col sep=comma,x=n_samples,y=ci_low]{fig/tikz-data/asr-Qwen2.5-7B-Instruct.csv};
\addplot[draw=none,fill=red,fill opacity=0.20,forget plot]
fill between[of=qwenUpper and qwenLower];
\addplot+[thick,solid,-,mark=*,mark size=1.8pt,color=green!60!black,mark options={draw=green!60!black,fill=green!60!black},forget plot]
table[col sep=comma,x=n_samples,y=mean]{fig/tikz-data/asr-Olmo-3-7B-Instruct.csv};
\addplot[name path=olmoUpper,draw=none]
table[col sep=comma,x=n_samples,y=ci_high]{fig/tikz-data/asr-Olmo-3-7B-Instruct.csv};
\addplot[name path=olmoLower,draw=none]
table[col sep=comma,x=n_samples,y=ci_low]{fig/tikz-data/asr-Olmo-3-7B-Instruct.csv};
\addplot[draw=none,fill=green!60!black,fill opacity=0.20,forget plot]
fill between[of=olmoUpper and olmoLower];
\addplot+[thick,solid,-,mark=*,mark size=1.8pt,color=violet,mark options={draw=violet,fill=violet},forget plot]
table[col sep=comma,x=n_samples,y=mean]{fig/tikz-data/asr-phi-4.csv};
\addplot[name path=phiUpper,draw=none]
table[col sep=comma,x=n_samples,y=ci_high]{fig/tikz-data/asr-phi-4.csv};
\addplot[name path=phiLower,draw=none]
table[col sep=comma,x=n_samples,y=ci_low]{fig/tikz-data/asr-phi-4.csv};
\addplot[draw=none,fill=violet,fill opacity=0.20,forget plot]
fill between[of=phiUpper and phiLower];
\end{axis}
\end{tikzpicture}


==> tikz/log_diff_plot_Llama-3.1-8B-Instruct_hallucinating.tex <==
\begin{tikzpicture}[font=\tiny]
\begin{axis}[
    xlabel={\# Samples per Query ($k$)},
    legend pos=north east,
    grid=major,
    width=1.1\textwidth,
    height=1.1\textwidth,
    line width=1pt,
    xmode=log,
    xticklabel style={/pgf/number format/.cd, sci, precision=2},  %
    every axis plot/.append style={no markers}, 
       every axis/.append style={line width=0.5pt, -},  %
    ylabel style={yshift=-5pt},
    xlabel style={yshift=+3pt},
    ymin=0,      %
    ymax=4,  
    legend image post style={xscale=0.5},  %
]

\addplot[color=blue, -] coordinates {
    (10, 3.4586057863932966)
    (25, 1.6787643920321986)
    (50, 0.8248159116982222)
    (75, 0.5371084961280588)
    (100, 0.3984388067262414)
    (250, 0.153571718737142)
    (500, 0.0698711761893464)
};
\addlegendentry{MC}

\addplot[color=red, -] coordinates {
    (10, 3.5508551756297573)
    (25, 1.6739353997582076)
    (50, 0.6310488160521215)
    (75, 0.36664948983778706)
    (100, 0.2544712977239391)
    (250, 0.17244317073197366)
    (500, 0.16480052241568588)
};
\addlegendentry{IS}

\end{axis}
\end{tikzpicture}


==> tikz/log_diff_plot_Llama-3.1-8B-Instruct_sycophantic.tex <==
\begin{tikzpicture}[font=\tiny]
\begin{axis}[
    xlabel={\# Samples per Query ($k$)},
    legend pos=north east,
    grid=major,
    width=1.1\textwidth,
    height=1.1\textwidth,
    line width=1pt,
    xmode=log,
    xticklabel style={/pgf/number format/.cd, sci, precision=2},  %
    every axis plot/.append style={no markers}, 
   every axis/.append style={line width=0.5pt, -},  %
    ylabel style={yshift=-5pt},
    xlabel style={yshift=+3pt},
    ymin=1,      %
    ymax=7,  
    legend image post style={xscale=0.5},  %
]

\addplot[color=blue, -] coordinates {
    (10, 5.863189419646145)
    (25, 4.812920664336395)
    (50, 4.0520503621564705)
    (75, 3.6114016146026864)
    (100, 3.2952388185768)
    (250, 2.2907647692424207)
    (500, 1.726741410100758)
};
\addlegendentry{MC}

\addplot[color=red, -] coordinates {
    (10, 2.2553797493360355)
    (25, 2.0727534218549137)
    (50, 2.131315741947766)
    (75, 2.0735758449445068)
    (100, 1.9920857093069906)
    (250, 1.6818139748185679)
    (500, 1.427395216838862)
};
\addlegendentry{IS}

\end{axis}
\end{tikzpicture}


==> tikz/log_diff_plot_Llama-3.1-8B_misuse.tex <==
\begin{tikzpicture}[font=\tiny]
\begin{axis}[
    xlabel={\# Samples per Query ($k$)},
    legend pos=north east,
    grid=major,
    width=1.4\textwidth,
    height=1.4\textwidth,
    line width=1pt,
    xmode=log,
    xticklabel style={/pgf/number format/.cd, sci, precision=2},  %
    every axis plot/.append style={no markers}, 
       every axis/.append style={line width=0.5pt, -},  %
    ylabel style={yshift=-5pt},
    xlabel style={yshift=+3pt},
    ymin=0,      %
    ymax=7,  
    legend image post style={xscale=0.5},  %
]

\addplot[color=blue, -] coordinates {
(10, 6.559130668640137)
(100, 5.502500057220459)
(200, 5.051425933837891)
(300, 4.692740440368652)
(500, 4.200584411621094)
(1000, 3.188002824783325)
(1200, 2.996342420578003)
(1500, 2.6136960983276367)
};
\addlegendentry{MC}

\addplot[color=red, -] coordinates {
(10, 5.130051972640687)
(100, 2.886362664974925)
(200, 2.1771318614036064)
(300, 1.8219313892436229)
(500, 1.5515254958160303)
(1000, 1.135477883525095)
(1200, 1.0996391265411964)
(1500, 1.0432609834663313)
};
\addlegendentry{IS}

\end{axis}
\end{tikzpicture}


==> tikz/log_diff_plot_Llama-3.2-1B_misuse.tex <==
\begin{tikzpicture}[font=\tiny]
\begin{axis}[
    xlabel={\# Samples per Query ($k$)},
    ylabel={$| \log_\text{10}\widehat{\mathcal{Q}}_\text{10,000} - \log_\text{10}\widehat{\mathcal{Q}}_k |$},
    legend pos=north east,
    grid=major,
    width=1.4\textwidth,
    height=1.4\textwidth,
    line width=1pt,
    xmode=log,
    xticklabel style={/pgf/number format/.cd, sci, precision=2},  %
    every axis plot/.append style={no markers}, 
       every axis/.append style={line width=0.5pt, -},  %
    ylabel style={yshift=-5pt},
    xlabel style={yshift=+3pt},
    legend image post style={xscale=0.5},  %
]

\addplot[color=blue, -] coordinates {
(10, 4.562234878540039)
(100, 1.6804382801055908)
(200, 1.0952140092849731)
(300, 0.8403945565223694)
(500, 0.5236305594444275)
(1000, 0.38528865575790405)
(1200, 0.31551751494407654)
(1500, 0.23936989903450012)
};
\addlegendentry{MC}

\addplot[color=red, -] coordinates {
(10, 3.8339348426277424)
(100, 1.4637667988743739)
(200, 0.9872997460040847)
(300, 0.8039731453335741)
(500, 0.6225136957916673)
(1000, 0.3480430956054156)
(1200, 0.29758711919184044)
(1500, 0.26478723684714806)
};
\addlegendentry{IS}

\end{axis}
\end{tikzpicture}


==> tikz/log_diff_plot_Olmo-3-7B_misuse.tex <==
\begin{tikzpicture}[font=\tiny]
\begin{axis}[
    xlabel={\# Samples per Query ($k$)},
    legend pos=north east,
    grid=major,
    width=1.4\textwidth,
    height=1.4\textwidth,
    line width=1pt,
    xmode=log,
    xticklabel style={/pgf/number format/.cd, sci, precision=2},  %
    every axis plot/.append style={no markers}, 
       every axis/.append style={line width=0.2pt, -},  %
    ylabel style={yshift=-5pt},
    xlabel style={yshift=+3pt},
    legend image post style={xscale=0.2},  %
]

\addplot[color=blue, -] coordinates {
    (10, 6.516743183135986)
    (100, 5.93343448638916)
    (200, 5.47614049911499)
    (300, 5.260277271270752)
    (500, 5.148277282714844)
    (1000, 4.260732650756836)
    (1200, 4.256381034851074)
    (1500, 4.15887451171875)
};
\addlegendentry{MC}

\addplot[color=red, -] coordinates {
    (10, 6.188764352432937)
    (100, 5.385300254433656)
    (200, 4.864461374427599)
    (300, 4.872208827874331)
    (500, 4.278384835135022)
    (1000, 3.5833588217752226)
    (1200, 3.42866803723927)
    (1500, 3.100888002700649)
};
\addlegendentry{IS}

\end{axis}
\end{tikzpicture}


==> tikz/log_diff_plot_Phi-4_misuse.tex <==
\begin{tikzpicture}[font=\tiny]
\begin{axis}[
    xlabel={\# Samples per Query ($k$)},
    legend pos=north east,
    grid=major,
    width=1.4\textwidth,
    height=1.4\textwidth,
    line width=1pt,
    xmode=log,
    xticklabel style={/pgf/number format/.cd, sci, precision=2},  %
    every axis plot/.append style={no markers}, 
       every axis/.append style={line width=0.5pt, -},  %
    ylabel style={yshift=-5pt},
    xlabel style={yshift=+3pt},
    legend image post style={xscale=0.5},  %
]

\addplot[color=blue, -] coordinates {
(10, 6.101982593536377)
(100, 5.188820838928223)
(200, 4.883932113647461)
(300, 4.564720630645752)
(500, 3.7720470428466797)
(1000, 2.857525587081909)
(1200, 2.7037625312805176)
(1500, 2.550445318222046)
};
\addlegendentry{MC}

\addplot[color=red, -] coordinates {
(10, 6.946559992948303)
(100, 3.271301253973804)
(200, 2.7454351516838873)
(300, 2.2362805012024305)
(500, 1.9110526340686462)
(1000, 1.402126279781177)
(1200, 1.3312269834647035)
(1500, 1.1167048604633025)
};
\addlegendentry{IS}

\end{axis}
\end{tikzpicture}


==> tikz/log_diff_plot_Qwen2.5-7B-Instruct_hallucinating.tex <==

\begin{tikzpicture}[font=\tiny]
\begin{axis}[
    xlabel={\# Samples per Query ($k$)},
    legend pos=north east,
    grid=major,
    width=1.1\textwidth,
    height=1.1\textwidth,
    line width=1pt,
    xmode=log,
    xticklabel style={/pgf/number format/.cd, sci, precision=2},  %
    every axis plot/.append style={no markers}, 
    every axis/.append style={line width=0.5pt, -},  %
    ylabel style={yshift=-5pt},
    xlabel style={yshift=+3pt},
    ymin=0,      %
    ymax=4,  
    legend image post style={xscale=0.5},  %
]

\addplot[color=blue, -] coordinates {
    (10, 3.9401278116257012)
    (25, 3.1233110454846122)
    (50, 2.375284197613399)
    (75, 1.9131593609860826)
    (100, 1.5348914817389212)
    (250, 0.6866418567538762)
    (500, 0.3385257638251245)
};
\addlegendentry{MC}

\addplot[color=red, -] coordinates {
    (10, 3.2654821512800183)
    (25, 2.2793827281387573)
    (50, 1.5347705110297183)
    (75, 1.207881266249833)
    (100, 0.9865977166681075)
    (250, 0.5602731309423497)
    (500, 0.4052901305419344)
};
\addlegendentry{IS}

\end{axis}
\end{tikzpicture}


==> tikz/log_diff_plot_Qwen2.5-7B-Instruct_sycophantic.tex <==
\begin{tikzpicture}[font=\tiny]
\begin{axis}[
    xlabel={\# Samples per Query ($k$)},
    ylabel={$| \log_\text{10}\widehat{\mathcal{Q}}_\text{10000} - \log_\text{10}\widehat{\mathcal{Q}}_k |$},
    legend pos=north east,
    grid=major,
    width=1.1\textwidth,
    height=1.1\textwidth,
    line width=1pt,
    xmode=log,
    xticklabel style={/pgf/number format/.cd, sci, precision=2},  %
    every axis plot/.append style={no markers}, 
    every axis/.append style={line width=0.5pt, -},  %
    ylabel style={yshift=-5pt},
    xlabel style={yshift=+3pt},
    ymin=1,      %
    ymax=7,  
    legend image post style={xscale=0.5},  %
]

\addplot[color=blue, -] coordinates {
    (10, 6.18206017980248)
    (25, 5.79680326146484)
    (50, 5.215982723887224)
    (75, 4.792175370654399)
    (100, 4.438982490984511)
    (250, 3.57717957493201)
    (500, 3.131705960362148)
};
\addlegendentry{MC}

\addplot[color=red, -] coordinates {
    (10, 3.7424198504752764)
    (25, 3.254624009642899)
    (50, 2.8778468844970115)
    (75, 2.626611699306996)
    (100, 2.583779177877605)
    (250, 2.1482342533056173)
    (500, 1.7276652138751651)
};
\addlegendentry{IS}

\end{axis}
\end{tikzpicture}


==> tikz/log_diff_plot_Qwen2.5-7B_misuse.tex <==
\begin{tikzpicture}[font=\tiny]
\begin{axis}[
    xlabel={\# Samples per Query ($k$)},
    legend pos=north east,
    grid=major,
    width=1.4\textwidth,
    height=1.4\textwidth,
    line width=1pt,
    xmode=log,
    xticklabel style={/pgf/number format/.cd, sci, precision=2},  %
    every axis plot/.append style={no markers}, 
       every axis/.append style={line width=0.5pt, -},  %
    ylabel style={yshift=-5pt},
    xlabel style={yshift=+3pt},
    ymin=0,      %
    ymax=7,  
    legend image post style={xscale=0.5},  %
]

\addplot[color=blue, -] coordinates {
    (10, 6.230667591094971)
    (100, 4.974477291107178)
    (200, 4.384614944458008)
    (300, 3.8633358478546143)
    (500, 3.136704444885254)
    (1000, 2.1191227436065674)
    (1200, 1.9775705337524414)
    (1500, 1.7634708881378174)
};
\addlegendentry{MC}

\addplot[color=red, -] coordinates {
   (10, 5.55478353907736)
   (100, 2.8544933689093934)
   (200, 2.1317533361537198)
   (300, 1.862545970087697)
   (500, 1.3575250971083677)
   (1000, 1.1231988514687334)
   (1200, 0.9863805520093109)
   (1500, 0.8975066989793276)
};
\addlegendentry{IS}

\end{axis}
\end{tikzpicture}


==> tikz/log_log_Llama-3.1-8B_misuse.tex <==
\begin{tikzpicture}[font=\tiny]
\begin{axis}[
    width=1.3\textwidth,
    height=1.3\textwidth,
    xlabel={MC estimates ($k$=10,000)},
    grid=major,
    grid style={dashed,gray!30},
    legend pos=north west,
    xmode=log,
    ymode=log,
    xmin=1e-6,
    ymin=1e-6,
    xmax=2,
    ymax=2,
    scatter/classes={
        a={mark=*,blue}
    },
    every axis/.append style={line width=0.5pt, -},  %
    yticklabels={$10^{\text{-}4}$, $10^{\text{-}2}$, $1$},
    ytick={0.0001, 0.01, 1},
    xticklabels={$10^{\text{-}4}$, $10^{\text{-}2}$, $1$},
    xtick={0.0001, 0.01, 1},
    ylabel style={yshift=-5pt},
    xlabel style={yshift=+3pt},
]

\addplot[
    scatter,
    only marks,
    mark size=1.5pt,
    blue,
    opacity=0.4
] table[
    col sep=comma,
    x=mc_scores,
    y=is_scores
] {csv/log_log_Llama-3.1-8B_misuse.csv};

\addplot[
    red,
    dashed,
    thick,
    domain=1e-6:10,
    samples=2
] {x};

\end{axis}
\end{tikzpicture}


==> tikz/log_log_Llama-3.2-1B_misuse.tex <==
\begin{tikzpicture}[font=\tiny]
\begin{axis}[
    width=1.3\textwidth,
    height=1.3\textwidth,
    xlabel={MC estimates ($k$=10,000)},
    ylabel={IS estimates ($k$=1,000)},
    grid=major,
    grid style={dashed,gray!30},
    legend pos=north west,
    xmode=log,
    ymode=log,
    xmin=1e-6,
    ymin=1e-6,
    xmax=2,
    ymax=2,
    scatter/classes={
        a={mark=*,blue}
    },
    every axis/.append style={line width=0.5pt, -},  %
    yticklabels={$10^{\text{-}4}$, $10^{\text{-}2}$, $1$},
    ytick={0.0001, 0.01, 1},
    xticklabels={ $10^{\text{-}4}$, $10^{\text{-}2}$, $1$},
    xtick={0.0001, 0.01, 1},
    ylabel style={yshift=-4pt},
    xlabel style={yshift=+3pt},
]

\addplot[
    scatter,
    only marks,
    mark size=1.5pt,
    blue,
    opacity=0.4
] table[
    col sep=comma,
    x=mc_scores,
    y=is_scores
] {csv/log_log_Llama-3.2-1B_misuse.csv};

\addplot[
    red,
    dashed,
    thick,
    domain=1e-6:10,
    samples=2
] {x};

\end{axis}
\end{tikzpicture}


==> tikz/log_log_Olmo-3-7B_misuse.tex <==
\begin{tikzpicture}[font=\tiny]
\begin{axis}[
    width=1.3\textwidth,
    height=1.3\textwidth,
    xlabel={MC estimates ($k$=10,000)},
    grid=major,
    grid style={dashed,gray!30},
    legend pos=north west,
    xmode=log,
    ymode=log,
    xmin=1e-6,
    ymin=1e-6,
    xmax=2,
    ymax=2,
    scatter/classes={
        a={mark=*,blue}
    },
    every axis/.append style={line width=0.5pt, -},  %
    yticklabels={$10^{\text{-}4}$, $10^{\text{-}2}$, $1$},
    ytick={0.0001, 0.01, 1},
    xticklabels={$10^{\text{-}4}$, $10^{\text{-}2}$, $1$},
    xtick={0.0001, 0.01, 1},
    ylabel style={yshift=-5pt},
    xlabel style={yshift=+3pt},
]

\addplot[
    scatter,
    only marks,
    mark size=1.5pt,
    blue,
    opacity=0.4
] table[
    col sep=comma,
    x=mc_scores,
    y=is_scores
] {csv/log_log_Olmo-3-7B_misuse.csv};

\addplot[
    red,
    dashed,
    thick,
    domain=1e-6:10,
    samples=2
] {x};

\end{axis}
\end{tikzpicture}


==> tikz/log_log_Phi-4_misuse.tex <==
\begin{tikzpicture}[font=\tiny]
\begin{axis}[
    width=1.3\textwidth,
    height=1.3\textwidth,
    xlabel={MC estimates ($k$=10,000)},
    grid=major,
    grid style={dashed,gray!30},
    legend pos=north west,
    xmode=log,
    ymode=log,
    xmin=1e-6,
    ymin=1e-6,
    xmax=2,
    ymax=2,
    scatter/classes={
        a={mark=*,blue}
    },
    every axis/.append style={line width=0.5pt, -},  %
    yticklabels={$10^{\text{-}4}$, $10^{\text{-}2}$, $1$},
    ytick={0.0001, 0.01, 1},
    xticklabels={$10^{\text{-}4}$, $10^{\text{-}2}$, $1$},
    xtick={0.0001, 0.01, 1},
    ylabel style={yshift=-5pt},
    xlabel style={yshift=+3pt},
]

\addplot[
    scatter,
    only marks,
    mark size=1.5pt,
    blue,
    opacity=0.4
] table[
    col sep=comma,
    x=mc_scores,
    y=is_scores
] {csv/log_log_Phi-4_misuse.csv};

\addplot[
    red,
    dashed,
    thick,
    domain=1e-6:10,
    samples=2
] {x};

\end{axis}
\end{tikzpicture}


==> tikz/log_log_Qwen2.5-7B_misuse.tex <==
\begin{tikzpicture}[font=\tiny]
\begin{axis}[
    width=1.3\textwidth,
    height=1.3\textwidth,
    xlabel={MC estimates ($k$=10,000)},
    grid=major,
    grid style={dashed,gray!30},
    legend pos=north west,
    xmode=log,
    ymode=log,
    xmin=1e-6,
    ymin=1e-6,
    xmax=2,
    ymax=2,
    scatter/classes={
        a={mark=*,blue}
    },
    every axis/.append style={line width=0.5pt, -},  %
    yticklabels={$10^{\text{-}4}$, $10^{\text{-}2}$, $1$},
    ytick={0.0001, 0.01, 1},
    xticklabels={$10^{\text{-}4}$, $10^{\text{-}2}$, $1$},
    xtick={0.0001, 0.01, 1},
    ylabel style={yshift=-5pt},
    xlabel style={yshift=+3pt},
]

\addplot[
    scatter,
    only marks,
    mark size=1.5pt,
    blue,
    opacity=0.4
] table[
    col sep=comma,
    x=mc_scores,
    y=is_scores
] {csv/log_log_Qwen2.5-7B_misuse.csv};

\addplot[
    red,
    dashed,
    thick,
    domain=1e-6:10,
    samples=2
] {x};

\end{axis}
\end{tikzpicture}


==> tikz/paraphrase-scatter-Llama-3_1-8B-Instruct.tex <==
\pgfplotstableread[col sep=comma]{tikz/paraphrase-scatter-Llama-3.1-8B-Instruct.csv}\datatableLlama

\begin{tikzpicture}[baseline]
\begin{axis}[
    width=5.8cm,
    height=5.8cm,
    xmode=log,
    ymode=log,
    xmin=5e-13, xmax=2.0,
    ymin=5e-13, ymax=2.0,
    xlabel={Original Query Harmfulness},
    ylabel={Paraphrase Harmfulness},
    xtick={1e-10,1e-8,1e-6,1e-4,1e-2,1},
    ytick={1e-10,1e-8,1e-6,1e-4,1e-2,1},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    label style={font=\scriptsize},
    extra x ticks={1e-12},
    extra x tick labels={\hspace{-7pt}\makebox[0pt]{${\leq}10^{-12}$}},
    extra x tick style={grid=major},
    extra y ticks={1e-12},
    extra y tick labels={\makebox[0pt][r]{${\leq}10^{-12}$}},
    extra y tick style={grid=major},
    grid=both,
    grid style={line width=0.2pt, draw=gray!30},
    major grid style={line width=0.4pt, draw=gray!50},
    clip=true,
    every axis/.append style={line width=0.1pt, -}, 
]

\addplot[black, solid, thick, no markers] coordinates {(1e-13,1e-13) (2,2)};

\addplot[
    mark=none,
    draw=none,
    forget plot,
    error bars/y dir=plus,
    error bars/y explicit,
    error bars/error bar style={dash pattern=on 1pt off 0.5pt, thin, gray!70, -},
    error bars/error mark=none,
] table[x=x, y=meany, y error=maxy] {\datatableLlama};

\addplot[only marks, mark=*, mark size=1pt, blue!80!black]
    table[x=x, y=meany] {\datatableLlama};

\addplot[only marks, mark=triangle*, mark size=1.3pt, red!80!black]
    table[x=x, y=maxy] {\datatableLlama};
    
\end{axis}
\end{tikzpicture}


==> tikz/paraphrase-scatter-Qwen2_5-7B-Instruct.tex <==
\pgfplotstableread[col sep=comma]{tikz/paraphrase-scatter-Qwen2.5-7B-Instruct.csv}\datatableQwen

\begin{tikzpicture}[baseline]
\begin{axis}[
    width=5.8cm,
    height=5.8cm,
    xmode=log,
    ymode=log,
    xmin=5e-13, xmax=2.0,
    ymin=5e-13, ymax=2.0,
    xlabel={Original Query Harmfulness},
    ylabel={\phantom{Paraphrase Harmfulness}},
    xtick={1e-10,1e-8,1e-6,1e-4,1e-2,1},
    ytick={1e-10,1e-8,1e-6,1e-4,1e-2,1},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    label style={font=\scriptsize},
    extra x ticks={1e-12},
    extra x tick labels={\hspace{-7pt}\makebox[0pt]{${\leq}10^{-12}$}},
    extra x tick style={grid=major},
    extra y ticks={1e-12},
    extra y tick labels={\makebox[0pt][r]{${\leq}10^{-12}$}},
    extra y tick style={grid=major},
    grid=both,
    grid style={line width=0.2pt, draw=gray!30},
    major grid style={line width=0.4pt, draw=gray!50},
    clip=true,
    every axis/.append style={line width=0.1pt, -}, 
]

\addplot[black, solid, thick, no markers] coordinates {(1e-13,1e-13) (2,2)};

\addplot[
    mark=none,
    draw=none,
    forget plot,
    error bars/y dir=plus,
    error bars/y explicit,
    error bars/error bar style={dash pattern=on 1pt off 0.5pt, thin, gray!70, -},
    error bars/error mark=none,
] table[x=x, y=meany, y error=maxy] {\datatableQwen};

\addplot[only marks, mark=*, mark size=1pt, blue!80!black]
    table[x=x, y=meany] {\datatableQwen};

\addplot[only marks, mark=triangle*, mark size=1.3pt, red!80!black]
    table[x=x, y=maxy] {\datatableQwen};
    
\end{axis}
\end{tikzpicture}



==> tikz/paraphrase-scatter-phi-4.tex <==
\pgfplotstableread[col sep=comma]{tikz/paraphrase-scatter-phi-4.csv}\datatablePhi

\begin{tikzpicture}[baseline]
\begin{axis}[
    width=5.8cm,
    height=5.8cm,
    xmode=log,
    ymode=log,
    xmin=5e-13, xmax=2.0,
    ymin=5e-13, ymax=2.0,
    xlabel={Original Query Harmfulness},
    ylabel={\phantom{Paraphrase Harmfulness}},
    xtick={1e-10,1e-8,1e-6,1e-4,1e-2,1},
    ytick={1e-10,1e-8,1e-6,1e-4,1e-2,1},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    label style={font=\scriptsize},
    extra x ticks={1e-12},
    extra x tick labels={\hspace{-7pt}\makebox[0pt]{${\leq}10^{-12}$}},
    extra x tick style={grid=major},
    extra y ticks={1e-12},
    extra y tick labels={\makebox[0pt][r]{${\leq}10^{-12}$}},
    extra y tick style={grid=major},
    grid=both,
    grid style={line width=0.2pt, draw=gray!30},
    major grid style={line width=0.4pt, draw=gray!50},
    clip=true,
    every axis/.append style={line width=0.1pt, -}, 
]

\addplot[black, solid, thick, no markers] coordinates {(1e-13,1e-13) (2,2)};

\addplot[
    mark=none,
    draw=none,
    forget plot,
    error bars/y dir=plus,
    error bars/y explicit,
    error bars/error bar style={dash pattern=on 1pt off 0.5pt, thin, gray!70, -},
    error bars/error mark=none,
] table[x=x, y=meany, y error=maxy] {\datatablePhi};

\addplot[only marks, mark=*, mark size=1pt, blue!80!black]
    table[x=x, y=meany] {\datatablePhi};

\addplot[only marks, mark=triangle*, mark size=1.3pt, red!80!black]
    table[x=x, y=maxy] {\datatablePhi};
    
\end{axis}
\end{tikzpicture}

